Semantic Publishing Challenge - Assessing the Quality of Scientific Output by Information Extraction and Interlinking

The Semantic Publishing Challenge series aims at investigating novel approaches for improving scholarly publishing using Linked Data technology. In 2014 we had bootstrapped this effort with a focus on extracting information from non-semantic publications - computer science workshop proceedings volumes and their papers - to assess their quality. The objective of this second edition was to improve information extraction but also to interlink the 2014 dataset with related ones in the LOD Cloud, thus paving the way for sophisticated end-user services.

==> SemPub_Precision_Recall_Evaluation_TeXLive2011.tikz <==
% \usetikzlibrary{arrows.meta,calc,positioning,shapes}
\begin{scope}[
  dataset/.style={draw,cylinder,shape border rotate=90,aspect=.25,minimum width=3em,minimum height=9ex,font={\scriptsize}},
  file/.style={draw,rectangle,minimum width=3em,minimum height=8ex,font={\scriptsize}},
  process/.style={->,%>=Stealth
  },
  process-label/.style={align=center,font={\tiny}},
  align=center,
  node distance=.35cm]
  \node[dataset] (source) {Source\\ data};
  \node[dataset,right=of source] (lod) {Linked\\ data\\ (RDF)};
  \node[file,right=of lod] (result) {Query\\ result\\ (CSV)};
  \node[file,below=.5cm of result] (gold) {Gold\\ standard\\ (CSV)};
  \coordinate (mid) at ($(result.south)!.5!(gold.north)$);
  \node[file,right=1.5cm of mid] (report) {Report\\ (HTML)};
  \draw[process,bend left] (source.north) to node[process-label,above] {extraction\\ tool} (lod.north);
  \draw[process,bend left] (lod.north) to node[process-label,above] {query} (result.north);
  \node at (mid) [process-label,anchor=west] {evaluation\\ script};
  \draw[process] (result) to (report);
  \draw[process] (gold) to (report);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% End:

